A gapped generalization of Kingman's subadditive ergodic theorem

We state and prove a generalization of Kingman's ergodic theorem on a measure-preserving dynamical system $(X,\mathcal{F},\mu,T)$ where the $\mu$-almost sure subadditivity condition $f_{n+m} \leq f_n + f_m \circ T^{n}$ is relaxed to a $\mu$-almost sure, "gapped", almost subadditivity condition of the form $f_{n+\sigma_m+m} \leq f_n +\rho_n + f_m \circ T^{n+\sigma_n}$ for some nonnegative $\rho_n \in L^1(\mathrm{d}\mu)$ and $\sigma_n \in \mathbf{N} \cup \{0\}$ that are suitably sublinear in $n$. This generalization has a first application to the existence of specific relative entropies for suitably decoupled measures on one-sided shifts.

==> fig-gapped-steele-cut.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-gapped-steele-cut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.7641338bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11719379)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-gapped-steele-cut.pdf}}%
    \put(0.1504774,0.09215997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$k_2r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig-gapped-steele-cut.pdf}}%
    \put(0.23116094,0.00731859){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\sigma_{k_2r}$\end{tabular}}}}%
    \put(0.77279217,0.00493609){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig-gapped-steele-cut.pdf}}%
    \put(0.03440495,0.09146403){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig-gapped-steele-cut.pdf}}%
    \put(0.07546549,0.00731859){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\sigma_r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig-gapped-steele-cut.pdf}}%
    \put(0.59257934,0.09215997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$k_6r$\end{tabular}}}}%
    \put(0.72870923,0.00493634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig-gapped-steele-cut.pdf}}%
    \put(0.94406485,0.05178666){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\dotsb$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig-gapped-steele-cut.pdf}}%
  \end{picture}%
\endgroup%

